Aligning Language Models with Investor and Market Behavior for Financial Recommendations

Most financial recommendation systems often fail to account for key behavioral and regulatory factors, leading to advice that is misaligned with user preferences, difficult to interpret, or unlikely to be followed. We present FLARKO (Financial Language-model for Asset Recommendation with Knowledge-graph Optimization), a novel framework that integrates Large Language Models (LLMs), Knowledge Graphs (KGs), and Kahneman-Tversky Optimization (KTO) to generate asset recommendations that are both profitable and behaviorally aligned. FLARKO encodes users' transaction histories and asset trends as structured KGs, providing interpretable and controllable context for the LLM. To demonstrate the adaptability of our approach, we develop and evaluate both a centralized architecture (CenFLARKO) and a federated variant (FedFLARKO). To our knowledge, this is the first demonstration of combining KTO for fine-tuning of LLMs for financial asset recommendation. We also present the first use of structured KGs to ground LLM reasoning over behavioral financial data in a federated learning (FL) setting. Evaluated on the FAR-Trans dataset, FLARKO consistently outperforms state-of-the-art recommendation baselines on behavioral alignment and joint profitability, while remaining interpretable and resource-efficient.

==> figures/tikz/mkg-schema.tex <==
% % \documentclass[border=10pt]{standalone}
% % \usepackage{tikz}
% % \usetikzlibrary{arrows.meta, positioning, shapes.geometric}

% \begin{document}

% example price summary from dataset: {\"@id\": \"http://securityTrade.com/summary/GRS495003006_2018-05-27\",\"@type\": \"TenWeekPriceSummary\",\"PeriodAveragePrice\": {\"@type\": \"xsd:decimal\",\"@value\": \"9.1679792\"},\"PeriodEndDate\": {\"@type\": \"xsd:date\",\"@value\": \"2018-05-27\"},\"PeriodEndPrice\": {\"@type\": \"xsd:decimal\",\"@value\": \"8.54\"},\"PeriodHighPrice\": {\"@type\": \"xsd:decimal\",\"@value\": \"9.5\"},\"PeriodLowPrice\": {\"@type\": \"xsd:decimal\",\"@value\": \"8.54\"},\"priceOf\": \"urn:isin:GRS495003006\"}

\begin{tikzpicture}[
    node distance=0.7cm and 0.8cm,
    entity/.style={
        rectangle, rounded corners, draw, thick, fill=orange!30,
        minimum width=3.5cm, minimum height=1cm, align=center, font=\sffamily
    },
    attribute/.style={
        rectangle, rounded corners, draw, thick, fill=cyan!20,
        text width=2.8cm, minimum height=1cm, align=center, font=\sffamily
    },
    edge_label/.style={
        fill=white, inner sep=1.5pt, font=\small\ttfamily
    },
    arrow/.style={
        -{Stealth[length=2.5mm, width=2mm]}, thick
    }
]

% === NODES: A CLEAN VERTICAL LAYOUT ===
% Top entity
% \node[entity] (summary) {Ten Week Price Summary};
% OS: I made this into a generic price summary because the 10 week interval could be taken as arbitrary
\node[entity] (summary) {TenWeekPriceSummary\\"TenWeekPriceSummary\_1"};

% Attributes for 'summary', arranged in a clean grid
\node[attribute, left=of summary] (PeriodEndPrice) {PeriodEndPrice\\"8.54"};
\node[attribute, right=of summary] (PeriodAvgPrice) {PeriodAveragePrice\\"9.1679792"};
\node[attribute, above=of PeriodEndPrice] (PeriodHighPrice) {PeriodHighPrice\\"9.5"};
\node[attribute, above=of PeriodAvgPrice] (PeriodLowPrice) {PeriodLowPrice\\"8.54"};
\node[attribute, above=1cm of summary] (PeriodEndDate) {PeriodEndDate\\"2018-05-27"};

% Bottom entity
\node[entity, below=1.5cm of summary] (asset) {Asset\\"Asset\_1"};

% Attributes for 'asset', arranged in a clean grid
\node[attribute, left=of asset] (identifier) {ISIN\\"GRS495003006"};
\node[attribute, right=of asset] (category) {Asset Category\\"Stock"};
% --- ADJUSTED LINES BELOW ---
\node[attribute, below=of identifier, xshift=1.5cm] (sector) {Sector\\"Industrials"};
\node[attribute, below=of category, xshift=-1.5cm] (industry) {Industry\\"Airlines"};

% === EDGES: CLEAN AND NON-OVERLAPPING ===
% Central connection
\path[arrow] (summary) edge node[edge_label, swap] {priceOf} (asset);

% Edges for 'Summary'
\path[arrow] (summary) edge[out=-160, in=-90] node[edge_label] {periodEndPrice} (PeriodEndPrice);
\path[arrow] (summary) edge[out=-20, in=-90] node[edge_label, swap] {periodAveragePrice} (PeriodAvgPrice);
\path[arrow] (summary) edge[out=140, in=-60] node[edge_label, pos=0.5] {periodHighPrice} (PeriodHighPrice);
\path[arrow] (summary) edge[out=40, in=-120] node[edge_label, swap, pos=0.5] {periodLowPrice} (PeriodLowPrice);
\path[arrow] (summary) edge node[edge_label] {periodEndDate} (PeriodEndDate);

% Edges for 'Asset'
\path[arrow] (asset) edge[out=170, in=90] node[edge_label, pos=0.4] {identifier} (identifier);
\path[arrow] (asset) edge[out=10, in=90] node[edge_label, pos=0.4] {category} (category);
\path[arrow] (asset) edge[out=-120, in=90] node[edge_label] {sector} (sector);
\path[arrow] (asset) edge[out=-60, in=90] node[edge_label, swap] {industry} (industry);

\end{tikzpicture}

% \end{document}

==> figures/tikz/pkg-schema.tex <==
% % \documentclass[border=10pt]{standalone}
% % \usepackage{tikz}
% % \usetikzlibrary{arrows.meta, positioning, shapes.geometric}

% \begin{document}


\begin{tikzpicture}[
    node distance=0.7cm and 0.6cm,
    entity/.style={
        rectangle, rounded corners, draw, thick, fill=orange!30,
        minimum width=3.5cm, minimum height=1cm, align=center, font=\sffamily
    },
    attribute/.style={
        rectangle, rounded corners, draw, thick, fill=cyan!20,
        text width=3.2cm, minimum height=1cm, align=center, font=\sffamily
    },
    edge_label/.style={
        fill=white, inner sep=1.5pt, font=\small\ttfamily
    },
    arrow/.style={
        -{Stealth[length=2.5mm, width=2mm]}, thick
    }
]

% === NODES: A CLEAN VERTICAL LAYOUT ===
% Top entity
\node[entity] (Transaction) {Transaction\\"Transaction\_1"};

% Attributes for 'summary', arranged in a clean grid
\node[attribute, left=of Transaction, xshift=1cm, yshift=-1.5cm] (hasParticipant) {Participant\\"00017496858921195E5A"};
\node[attribute, right=of Transaction, xshift=-1cm, yshift=-1.5cm] (involvesSecurity) {ISIN\\"GRS434003000"};
\node[attribute, above left=of Transaction] (TransactionValue) {TransactionValue\\"11000"};
\node[attribute, above right=of Transaction] (TransactionTimestamp) {TransactionTimestamp\\"2020-3-27"};
\node[attribute, above=1cm of Transaction] (type) 
{Transaction \\"SellTransaction"};
% {"BuyTransaction" or\\"SellTransaction"};

% === EDGES: CLEAN AND NON-OVERLAPPING ===
\path[arrow] (Transaction) edge[out=190, in=90] node[edge_label, auto, swap] {hasParticipant} (hasParticipant);
\path[arrow] (Transaction) edge[out=-10, in=90] node[edge_label, auto] {involvesSecurity} (involvesSecurity);
\path[arrow] (Transaction) edge[out=150, in=-60] node[edge_label, pos=0.5] {transactionValue} (TransactionValue);
\path[arrow] (Transaction) edge[out=30, in=-120] node[edge_label, pos=0.5] {transactionTimestamp} (TransactionTimestamp);
\path[arrow] (Transaction) edge node[edge_label] {type} (type);

\end{tikzpicture}

% \end{document}
